On the weak N-dependence of SO(N) and SU(N) gauge theories in 2+1 dimensions

We consider (continuum) mass ratios of the lightest `glueballs' as a function of N for SO(N) and SU(N) lattice gauge theories in D=2+1. We observe that the leading large N correction is usually sufficient to describe the N-dependence of SO(N.geq.3) and SU(N.geq.2), within the errors of the numerical calculation. Just as interesting is the fact that the coefficient of this correction almost invariably turns out to be anomalously small, for both SO(N) and SU(N). We point out that this can follow naturally from the strong constraints that one naively expects from the Lie algebra equivalence between certain SO(N) and SU(N') theories and the equivalence of SO(infinity) and SU(infinity). The same argument for a weak N-dependence can in principle apply to SU(N) and SO(N) gauge theories in D=3+1.

==> plot_MK_suNsoN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MK_suNsoN.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Apr 29 09:29:48 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MK_suNsoN.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 29 09:29:48 2015)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1594 M
63 0 V
5556 0 R
-63 0 V
1220 2548 M
63 0 V
5556 0 R
-63 0 V
1220 3502 M
63 0 V
5556 0 R
-63 0 V
1220 4457 M
63 0 V
5556 0 R
-63 0 V
1220 5411 M
63 0 V
5556 0 R
-63 0 V
1220 6365 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
2157 640 M
0 63 V
0 6616 R
0 -63 V
3093 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4966 640 M
0 63 V
0 6616 R
0 -63 V
5903 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
5903 5852 M
0 21 V
4342 5145 M
0 27 V
3561 4892 M
0 38 V
2781 4758 M
0 34 V
-390 -80 R
0 38 V
-391 -42 R
0 33 V
-195 -59 R
0 42 V
-584 -56 R
0 27 V
5903 5862 CircleF
4342 5159 CircleF
3561 4911 CircleF
2781 4775 CircleF
2391 4731 CircleF
2000 4724 CircleF
1805 4703 CircleF
1221 4682 CircleF
0.950 UL
LT0
1220 4682 M
57 0 V
57 0 V
56 1 V
57 1 V
57 1 V
57 2 V
56 2 V
57 2 V
57 2 V
57 3 V
56 3 V
57 3 V
57 3 V
57 4 V
56 4 V
57 5 V
57 4 V
57 5 V
56 6 V
57 5 V
57 6 V
57 6 V
56 7 V
57 6 V
57 8 V
57 7 V
56 8 V
57 8 V
57 8 V
57 9 V
56 9 V
57 9 V
57 10 V
57 10 V
57 11 V
56 10 V
57 11 V
57 12 V
57 12 V
56 12 V
57 13 V
57 13 V
57 13 V
56 14 V
57 14 V
57 15 V
57 15 V
56 15 V
57 16 V
57 16 V
57 17 V
56 17 V
57 17 V
57 18 V
57 19 V
56 19 V
57 19 V
57 20 V
57 21 V
56 20 V
57 22 V
57 22 V
57 22 V
56 23 V
57 23 V
57 24 V
57 25 V
57 25 V
56 26 V
57 26 V
57 27 V
57 27 V
56 28 V
57 29 V
57 29 V
57 30 V
56 31 V
57 31 V
57 31 V
57 33 V
56 33 V
57 34 V
57 34 V
57 36 V
56 36 V
57 36 V
57 38 V
57 38 V
56 39 V
57 39 V
57 41 V
57 41 V
56 42 V
57 43 V
57 44 V
57 44 V
56 46 V
57 46 V
57 47 V
1.750 UP
stroke
1.000 UL
LT2
4342 2464 M
0 92 V
-781 637 R
0 80 V
-468 298 R
0 50 V
-312 114 R
0 61 V
-223 142 R
0 42 V
-167 36 R
0 65 V
-391 127 R
0 115 V
-195 -38 R
0 152 V
-584 54 R
0 195 V
4342 2510 Circle
3561 3233 Circle
3093 3596 Circle
2781 3766 Circle
2558 3959 Circle
2391 4048 Circle
2000 4266 Circle
1805 4361 Circle
1221 4588 Circle
0.950 UL
LT0
1220 4588 M
57 -19 V
57 -21 V
56 -20 V
57 -22 V
57 -22 V
57 -23 V
56 -24 V
57 -24 V
57 -25 V
57 -25 V
56 -27 V
57 -27 V
57 -27 V
57 -29 V
56 -29 V
57 -29 V
57 -31 V
57 -31 V
56 -31 V
57 -33 V
57 -33 V
57 -33 V
56 -35 V
57 -35 V
57 -35 V
57 -37 V
56 -37 V
57 -38 V
57 -38 V
57 -39 V
56 -40 V
57 -40 V
57 -41 V
57 -42 V
57 -43 V
56 -43 V
57 -44 V
57 -44 V
57 -45 V
56 -46 V
57 -47 V
57 -47 V
57 -48 V
56 -48 V
57 -49 V
57 -50 V
57 -51 V
56 -51 V
57 -52 V
57 -53 V
57 -53 V
56 -54 V
57 -54 V
57 -56 V
57 -56 V
56 -56 V
57 -57 V
57 -58 V
57 -59 V
56 -59 V
57 -60 V
57 -61 V
57 -61 V
56 -62 V
57 -63 V
57 -63 V
57 -65 V
57 -64 V
56 -66 V
57 -66 V
57 -66 V
57 -68 V
56 -68 V
57 -69 V
57 -69 V
57 -70 V
56 -71 V
57 -71 V
57 -73 V
57 -72 V
56 -74 V
57 -74 V
57 -75 V
24 -32 V
stroke
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$1/N$}}}%
  \put(160,5179){\makebox(0,0){\Large{$\frac{M_{0^{++}}}{\surd\sigma_f}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.6$}}}%
  \put(5903,440){\makebox(0,0){\strut{}\ {$0.5$}}}%
  \put(4966,440){\makebox(0,0){\strut{}\ {$0.4$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(3093,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(2157,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,6365){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1100,5411){\makebox(0,0)[r]{\strut{}\ \ {$4.5$}}}%
  \put(1100,4457){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1100,3502){\makebox(0,0)[r]{\strut{}\ \ {$3.5$}}}%
  \put(1100,2548){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1100,1594){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Mm_d4suN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Mm_d4suN.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Mon Apr 20 14:41:59 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Mm_d4suN.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Apr 20 14:41:59 2015)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 2310 M
63 0 V
5556 0 R
-63 0 V
1220 3980 M
63 0 V
5556 0 R
-63 0 V
1220 5649 M
63 0 V
5556 0 R
-63 0 V
1220 7319 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
2157 640 M
0 63 V
0 6616 R
0 -63 V
3093 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4966 640 M
0 63 V
0 6616 R
0 -63 V
5903 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
3301 5015 M
0 400 V
1513 3345 M
0 735 V
3301 5215 Box
1513 3712 Box
1.750 UP
1.000 UL
LT2
3301 3712 M
0 268 V
1513 3278 M
0 735 V
3301 3846 Circle
1513 3646 Circle
1.750 UP
1.000 UL
LT2
3301 5215 M
0 534 V
1513 4881 M
0 1202 V
3301 5482 Star
1513 5482 Star
1.750 UP
1.000 UL
LT2
5903 4514 M
0 334 V
3301 4146 M
0 334 V
-910 -66 R
0 334 V
-651 -34 R
0 535 V
1513 4614 M
0 735 V
5903 4681 BoxF
3301 4313 BoxF
2391 4581 BoxF
1740 4981 BoxF
1513 4981 BoxF
1.750 UP
1.000 UL
LT2
5903 3646 M
0 267 V
3301 3345 M
0 267 V
-910 67 R
0 267 V
1740 3612 M
0 401 V
1513 3145 M
0 534 V
5903 3779 CircleF
3301 3479 CircleF
2391 3813 CircleF
1740 3813 CircleF
1513 3412 CircleF
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$1/N^2$}}}%
  \put(160,5179){\makebox(0,0){\large{$\frac{M}{M_{0^{++}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(5903,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(4966,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(3093,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(2157,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1100,5649){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1100,3980){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1100,2310){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Mm_soN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Mm_soN.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Mon Apr 20 14:41:36 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Mm_soN.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Apr 20 14:41:36 2015)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1308 M
63 0 V
5556 0 R
-63 0 V
1220 1976 M
63 0 V
5556 0 R
-63 0 V
1220 2644 M
63 0 V
5556 0 R
-63 0 V
1220 3312 M
63 0 V
5556 0 R
-63 0 V
1220 3979 M
63 0 V
5556 0 R
-63 0 V
1220 4647 M
63 0 V
5556 0 R
-63 0 V
1220 5315 M
63 0 V
5556 0 R
-63 0 V
1220 5983 M
63 0 V
5556 0 R
-63 0 V
1220 6651 M
63 0 V
5556 0 R
-63 0 V
1220 7319 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
1922 640 M
0 63 V
0 6616 R
0 -63 V
2625 640 M
0 63 V
0 6616 R
0 -63 V
3327 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4732 640 M
0 63 V
0 6616 R
0 -63 V
5434 640 M
0 63 V
0 6616 R
0 -63 V
6137 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
5903 2089 M
0 114 V
-1171 50 R
0 100 V
4030 2143 M
0 100 V
-469 117 R
0 60 V
-334 -33 R
0 46 V
-251 -36 R
0 53 V
-585 50 R
0 107 V
2098 2453 M
0 147 V
5903 2146 Box
4732 2303 Box
4030 2193 Box
3561 2390 Box
3227 2410 Box
2976 2423 Box
2391 2554 Box
2098 2527 Box
0.950 UL
LT0
1220 2620 M
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -5 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -5 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
57 -6 V
56 -6 V
57 -6 V
57 -6 V
1.750 UP
stroke
1.000 UL
LT2
5903 2784 M
0 93 V
-1171 4 R
0 120 V
4030 2898 M
0 60 V
-469 60 R
0 67 V
-334 -87 R
0 60 V
-251 -64 R
0 74 V
2391 2908 M
0 146 V
2098 2867 M
0 154 V
5903 2831 CircleF
4732 2941 CircleF
4030 2928 CircleF
3561 3051 CircleF
3227 3028 CircleF
2976 3031 CircleF
2391 2981 CircleF
2098 2944 CircleF
0.950 UL
LT0
1220 3125 M
57 -4 V
57 -3 V
56 -3 V
57 -3 V
57 -4 V
57 -3 V
56 -3 V
57 -4 V
57 -3 V
57 -3 V
56 -3 V
57 -4 V
57 -3 V
57 -3 V
56 -3 V
57 -4 V
57 -3 V
57 -3 V
56 -3 V
57 -4 V
57 -3 V
57 -3 V
56 -4 V
57 -3 V
57 -3 V
57 -3 V
56 -4 V
57 -3 V
57 -3 V
57 -3 V
56 -4 V
57 -3 V
57 -3 V
57 -3 V
57 -4 V
56 -3 V
57 -3 V
57 -3 V
57 -4 V
56 -3 V
57 -3 V
57 -4 V
57 -3 V
56 -3 V
57 -3 V
57 -4 V
57 -3 V
56 -3 V
57 -3 V
57 -4 V
57 -3 V
56 -3 V
57 -3 V
57 -4 V
57 -3 V
56 -3 V
57 -4 V
57 -3 V
57 -3 V
56 -3 V
57 -4 V
57 -3 V
57 -3 V
56 -3 V
57 -4 V
57 -3 V
57 -3 V
57 -3 V
56 -4 V
57 -3 V
57 -3 V
57 -4 V
56 -3 V
57 -3 V
57 -3 V
57 -4 V
56 -3 V
57 -3 V
57 -3 V
57 -4 V
56 -3 V
57 -3 V
57 -3 V
57 -4 V
56 -3 V
57 -3 V
57 -3 V
57 -4 V
56 -3 V
57 -3 V
57 -4 V
57 -3 V
56 -3 V
57 -3 V
57 -4 V
57 -3 V
56 -3 V
57 -3 V
57 -4 V
1.750 UP
stroke
1.000 UL
LT2
5860 2757 M
0 87 V
-1170 33 R
0 107 V
3987 2854 M
0 87 V
-468 -17 R
0 67 V
-334 -17 R
0 74 V
2934 2864 M
0 94 V
-586 -37 R
0 207 V
2056 2814 M
0 147 V
5860 2801 Circle
4690 2931 Circle
3987 2898 Circle
3519 2958 Circle
3185 3011 Circle
2934 2911 Circle
2348 3024 Circle
2056 2887 Circle
0.950 UL
LT0
1220 3045 M
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -3 V
57 -2 V
57 -3 V
1.750 UP
stroke
1.000 UL
LT2
5903 3879 M
0 221 V
4732 4260 M
0 187 V
4030 4243 M
0 60 V
-469 71 R
0 113 V
3227 4213 M
0 114 V
-251 -14 R
0 167 V
2391 4177 M
0 207 V
2098 4110 M
0 220 V
5903 3990 CircleF
4732 4354 CircleF
4030 4273 CircleF
3561 4430 CircleF
3227 4270 CircleF
2976 4397 CircleF
2391 4280 CircleF
2098 4220 CircleF
0.950 UL
LT0
1220 4420 M
57 -3 V
57 -3 V
56 -2 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -2 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -2 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -2 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -2 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -2 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
57 -2 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -2 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -2 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -2 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -2 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -2 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -2 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -2 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -2 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -2 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -2 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -2 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -2 V
1.750 UP
stroke
1.000 UL
LT2
5860 4177 M
0 180 V
4690 4313 M
0 207 V
3987 4123 M
0 87 V
-468 100 R
0 120 V
-334 -97 R
0 121 V
2934 4240 M
0 194 V
2348 4327 M
0 200 V
2056 4086 M
0 187 V
5860 4267 Circle
4690 4417 Circle
3987 4167 Circle
3519 4370 Circle
3185 4394 Circle
2934 4337 Circle
2348 4427 Circle
2056 4180 Circle
0.950 UL
LT0
1220 4352 M
57 -1 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -1 V
57 -2 V
57 -1 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -1 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -2 V
56 -1 V
57 -1 V
57 -2 V
57 -1 V
57 -2 V
56 -1 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -1 V
57 -2 V
57 -1 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -1 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
57 -2 V
56 -1 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -1 V
57 -2 V
57 -1 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -1 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
1.750 UP
stroke
1.000 UL
LT2
5903 5148 M
0 234 V
4732 5699 M
0 261 V
4030 5412 M
0 254 V
-469 73 R
0 174 V
3227 5476 M
0 273 V
2976 5489 M
0 214 V
2391 5529 M
0 414 V
2098 5105 M
0 421 V
5903 5265 CircleF
4732 5830 CircleF
4030 5539 CircleF
3561 5826 CircleF
3227 5613 CircleF
2976 5596 CircleF
2391 5736 CircleF
2098 5315 CircleF
0.950 UL
LT0
1220 5811 M
57 -5 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -5 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -5 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -5 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -5 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -5 V
57 -4 V
1.750 UP
stroke
1.000 UL
LT2
5860 5088 M
0 301 V
4690 5549 M
0 261 V
3987 5132 M
0 247 V
-468 360 R
0 181 V
3185 5486 M
0 267 V
2934 5539 M
0 240 V
2348 5586 M
0 421 V
2056 5045 M
0 474 V
5860 5238 Circle
4690 5679 Circle
3987 5255 Circle
3519 5830 Circle
3185 5619 Circle
2934 5659 Circle
2348 5796 Circle
2056 5282 Circle
0.950 UL
LT0
1220 5851 M
57 -6 V
57 -6 V
56 -5 V
57 -6 V
57 -6 V
57 -5 V
56 -6 V
57 -6 V
57 -6 V
57 -5 V
56 -6 V
57 -6 V
57 -5 V
57 -6 V
56 -6 V
57 -5 V
57 -6 V
57 -6 V
56 -5 V
57 -6 V
57 -6 V
57 -5 V
56 -6 V
57 -6 V
57 -5 V
57 -6 V
56 -6 V
57 -6 V
57 -5 V
57 -6 V
56 -6 V
57 -5 V
57 -6 V
57 -6 V
57 -5 V
56 -6 V
57 -6 V
57 -5 V
57 -6 V
56 -6 V
57 -5 V
57 -6 V
57 -6 V
56 -5 V
57 -6 V
57 -6 V
57 -5 V
56 -6 V
57 -6 V
57 -6 V
57 -5 V
56 -6 V
57 -6 V
57 -5 V
57 -6 V
56 -6 V
57 -5 V
57 -6 V
57 -6 V
56 -5 V
57 -6 V
57 -6 V
57 -5 V
56 -6 V
57 -6 V
57 -5 V
57 -6 V
57 -6 V
56 -6 V
57 -5 V
57 -6 V
57 -6 V
56 -5 V
57 -6 V
57 -6 V
57 -5 V
56 -6 V
57 -6 V
57 -5 V
57 -6 V
56 -6 V
57 -5 V
57 -6 V
57 -6 V
56 -5 V
57 -6 V
57 -6 V
57 -6 V
56 -5 V
57 -6 V
57 -6 V
57 -5 V
56 -6 V
57 -6 V
57 -5 V
57 -6 V
56 -6 V
57 -5 V
57 -6 V
1.750 UP
stroke
1.000 UL
LT2
5903 4400 M
0 221 V
4732 4447 M
0 194 V
4030 4534 M
0 147 V
3561 4514 M
0 113 V
-334 -63 R
0 147 V
2976 4574 M
0 220 V
2391 4500 M
0 301 V
2098 4313 M
0 241 V
5903 4510 Box
4732 4544 Box
4030 4607 Box
3561 4571 Box
3227 4637 Box
2976 4684 Box
2391 4651 Box
2098 4434 Box
0.950 UL
LT0
1220 4623 M
57 -1 V
57 -1 V
56 -1 V
57 -1 V
57 -1 V
57 -1 V
56 0 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 0 V
57 -1 V
57 -1 V
56 -1 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 0 V
57 -1 V
57 -1 V
56 -1 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 0 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 0 V
57 -1 V
57 -1 V
56 -1 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 0 V
57 -1 V
57 -1 V
56 -1 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 0 V
57 -1 V
57 -1 V
56 -1 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 0 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 0 V
57 -1 V
57 -1 V
56 -1 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 0 V
57 -1 V
57 -1 V
56 -1 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 0 V
57 -1 V
57 -1 V
56 -1 V
57 -1 V
57 -1 V
57 -1 V
56 -1 V
57 -1 V
57 0 V
stroke
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$1/N$}}}%
  \put(160,5179){\makebox(0,0){\large{$\frac{M}{M_{0^{++}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.4$}}}%
  \put(6137,440){\makebox(0,0){\strut{}\ {$0.35$}}}%
  \put(5434,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(4732,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(3327,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(2625,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(1922,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1100,6651){\makebox(0,0)[r]{\strut{}\ \ {$2.8$}}}%
  \put(1100,5983){\makebox(0,0)[r]{\strut{}\ \ {$2.6$}}}%
  \put(1100,5315){\makebox(0,0)[r]{\strut{}\ \ {$2.4$}}}%
  \put(1100,4647){\makebox(0,0)[r]{\strut{}\ \ {$2.2$}}}%
  \put(1100,3979){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1100,3312){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(1100,2644){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1100,1976){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1100,1308){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Mm_suN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Mm_suN.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Mon Apr 20 14:41:32 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Mm_suN.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Apr 20 14:41:32 2015)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1308 M
63 0 V
5556 0 R
-63 0 V
1220 1976 M
63 0 V
5556 0 R
-63 0 V
1220 2644 M
63 0 V
5556 0 R
-63 0 V
1220 3312 M
63 0 V
5556 0 R
-63 0 V
1220 3979 M
63 0 V
5556 0 R
-63 0 V
1220 4647 M
63 0 V
5556 0 R
-63 0 V
1220 5315 M
63 0 V
5556 0 R
-63 0 V
1220 5983 M
63 0 V
5556 0 R
-63 0 V
1220 6651 M
63 0 V
5556 0 R
-63 0 V
1220 7319 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
2157 640 M
0 63 V
0 6616 R
0 -63 V
3093 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4966 640 M
0 63 V
0 6616 R
0 -63 V
5903 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
5903 2119 M
0 17 V
-2602 96 R
0 28 V
-910 90 R
0 34 V
-651 -4 R
0 33 V
-227 -29 R
0 34 V
-163 -36 R
0 31 V
-57 -44 R
0 38 V
5903 2128 Box
3301 2246 Box
2391 2367 Box
1740 2397 Box
1513 2401 Box
1350 2398 Box
1293 2388 Box
0.950 UL
LT0
1220 2410 M
57 -4 V
57 -3 V
56 -4 V
57 -3 V
57 -4 V
57 -3 V
56 -4 V
57 -3 V
57 -4 V
57 -3 V
56 -3 V
57 -4 V
57 -3 V
57 -4 V
56 -3 V
57 -4 V
57 -3 V
57 -4 V
56 -3 V
57 -4 V
57 -3 V
57 -4 V
56 -3 V
57 -3 V
57 -4 V
57 -3 V
56 -4 V
57 -3 V
57 -4 V
57 -3 V
56 -4 V
57 -3 V
57 -4 V
57 -3 V
57 -3 V
56 -4 V
57 -3 V
57 -4 V
57 -3 V
56 -4 V
57 -3 V
57 -4 V
57 -3 V
56 -4 V
57 -3 V
57 -4 V
57 -3 V
56 -3 V
57 -4 V
57 -3 V
57 -4 V
56 -3 V
57 -4 V
57 -3 V
57 -4 V
56 -3 V
57 -4 V
57 -3 V
57 -4 V
56 -3 V
57 -3 V
57 -4 V
57 -3 V
56 -4 V
57 -3 V
57 -4 V
57 -3 V
57 -4 V
56 -3 V
57 -4 V
57 -3 V
57 -4 V
56 -3 V
57 -3 V
57 -4 V
57 -3 V
56 -4 V
57 -3 V
57 -4 V
57 -3 V
56 -4 V
57 -3 V
57 -4 V
57 -3 V
56 -3 V
57 -4 V
57 -3 V
57 -4 V
56 -3 V
57 -4 V
57 -3 V
57 -4 V
56 -3 V
57 -4 V
57 -3 V
57 -4 V
56 -3 V
57 -3 V
57 -4 V
1.750 UP
stroke
1.000 UL
LT2
5903 2773 M
0 17 V
-2602 22 R
0 34 V
-910 26 R
0 37 V
-651 -18 R
0 33 V
-227 -49 R
0 40 V
-163 -44 R
0 37 V
-57 -15 R
0 56 V
5903 2782 CircleF
3301 2829 CircleF
2391 2890 CircleF
1740 2908 CircleF
1513 2895 CircleF
1350 2889 CircleF
1293 2921 CircleF
0.950 UL
LT0
1220 2908 M
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -2 V
57 -1 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -2 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -2 V
57 -1 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -2 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -2 V
57 -1 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
57 -2 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -1 V
56 -2 V
57 -1 V
57 -2 V
57 -2 V
56 -1 V
57 -2 V
57 -1 V
1.750 UP
stroke
1.000 UL
LT2
5856 2797 M
0 20 V
-2602 6 R
0 30 V
-910 14 R
0 40 V
-651 -6 R
0 40 V
-227 -68 R
0 50 V
-163 -39 R
0 34 V
-57 5 R
0 53 V
5856 2807 Circle
3254 2838 Circle
2344 2887 Circle
1693 2921 Circle
1466 2898 Circle
1303 2901 Circle
1246 2950 Circle
0.950 UL
LT0
1220 2913 M
57 -2 V
57 -1 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -1 V
57 -2 V
56 -1 V
57 -1 V
57 -2 V
57 -1 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -1 V
57 -2 V
56 -1 V
57 -1 V
57 -2 V
57 -1 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -1 V
57 -2 V
57 -1 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -1 V
57 -2 V
56 -1 V
57 -1 V
57 -2 V
57 -1 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -1 V
57 -2 V
56 -1 V
57 -1 V
57 -2 V
57 -1 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -1 V
57 -2 V
57 -1 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -1 V
57 -2 V
56 -1 V
57 -1 V
57 -2 V
57 -1 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -1 V
57 -2 V
56 -1 V
57 -1 V
57 -2 V
57 -1 V
56 -1 V
57 -2 V
57 -1 V
57 -1 V
56 -2 V
57 -1 V
57 -1 V
1.750 UP
stroke
1.000 UL
LT2
5903 3715 M
0 30 V
3301 3926 M
0 54 V
-910 56 R
0 60 V
-651 0 R
0 47 V
-227 -97 R
0 80 V
1350 4013 M
0 87 V
-57 -17 R
0 80 V
5903 3730 CircleF
3301 3953 CircleF
2391 4066 CircleF
1740 4120 CircleF
1513 4086 CircleF
1350 4056 CircleF
1293 4123 CircleF
0.950 UL
LT0
1220 4140 M
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -4 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -4 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -4 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -4 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -4 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
1.750 UP
stroke
1.000 UL
LT2
5856 3728 M
0 35 V
3254 3973 M
0 47 V
-910 -34 R
0 60 V
-651 44 R
0 46 V
-227 -23 R
0 60 V
-163 -43 R
0 53 V
-57 -50 R
0 67 V
5856 3746 Circle
3254 3996 Circle
2344 4016 Circle
1693 4113 Circle
1466 4143 Circle
1303 4156 Circle
1246 4167 Circle
0.950 UL
LT0
1220 4163 M
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -6 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -6 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -6 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -6 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -5 V
57 -5 V
57 -5 V
56 -5 V
57 -6 V
57 -5 V
1.750 UP
stroke
1.000 UL
LT2
5903 4714 M
0 47 V
3301 5065 M
0 87 V
-910 30 R
0 80 V
-651 197 R
0 73 V
1513 5252 M
0 107 V
1350 5202 M
0 93 V
-57 -36 R
0 133 V
5903 4738 CircleF
3301 5108 CircleF
2391 5222 CircleF
1740 5496 CircleF
1513 5305 CircleF
1350 5249 CircleF
1293 5325 CircleF
0.950 UL
LT0
1220 5407 M
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -9 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -9 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -9 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -9 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -9 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -9 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -9 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
57 -8 V
56 -8 V
57 -8 V
57 -8 V
1.750 UP
stroke
1.000 UL
LT2
5856 4704 M
0 47 V
3254 5152 M
0 73 V
2344 5125 M
0 93 V
-651 -23 R
0 87 V
-227 -3 R
0 86 V
1303 5238 M
0 94 V
-57 -187 R
0 154 V
5856 4728 Circle
3254 5188 Circle
2344 5172 Circle
1693 5238 Circle
1466 5322 Circle
1303 5285 Circle
1246 5222 Circle
0.950 UL
LT0
1220 5339 M
57 -8 V
57 -7 V
56 -7 V
57 -7 V
57 -7 V
57 -7 V
56 -8 V
57 -7 V
57 -7 V
57 -7 V
56 -7 V
57 -8 V
57 -7 V
57 -7 V
56 -7 V
57 -7 V
57 -8 V
57 -7 V
56 -7 V
57 -7 V
57 -7 V
57 -7 V
56 -8 V
57 -7 V
57 -7 V
57 -7 V
56 -7 V
57 -8 V
57 -7 V
57 -7 V
56 -7 V
57 -7 V
57 -7 V
57 -8 V
57 -7 V
56 -7 V
57 -7 V
57 -7 V
57 -8 V
56 -7 V
57 -7 V
57 -7 V
57 -7 V
56 -8 V
57 -7 V
57 -7 V
57 -7 V
56 -7 V
57 -7 V
57 -8 V
57 -7 V
56 -7 V
57 -7 V
57 -7 V
57 -8 V
56 -7 V
57 -7 V
57 -7 V
57 -7 V
56 -8 V
57 -7 V
57 -7 V
57 -7 V
56 -7 V
57 -7 V
57 -8 V
57 -7 V
57 -7 V
56 -7 V
57 -7 V
57 -8 V
57 -7 V
56 -7 V
57 -7 V
57 -7 V
57 -8 V
56 -7 V
57 -7 V
57 -7 V
57 -7 V
56 -7 V
57 -8 V
57 -7 V
57 -7 V
56 -7 V
57 -7 V
57 -8 V
57 -7 V
56 -7 V
57 -7 V
57 -7 V
57 -8 V
56 -7 V
57 -7 V
57 -7 V
57 -7 V
56 -7 V
57 -8 V
57 -7 V
1.750 UP
stroke
1.000 UL
LT2
5903 4240 M
0 38 V
-2602 32 R
0 80 V
-910 134 R
0 60 V
-651 -74 R
0 74 V
-227 -43 R
0 86 V
1350 4500 M
0 94 V
-57 -57 R
0 100 V
5903 4259 Box
3301 4350 Box
2391 4554 Box
1740 4547 Box
1513 4584 Box
1350 4547 Box
1293 4587 Box
0.950 UL
LT0
1220 4589 M
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -5 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -5 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -5 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -5 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -4 V
57 -4 V
56 -4 V
57 -4 V
57 -5 V
stroke
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$1/N^2$}}}%
  \put(160,5179){\makebox(0,0){\large{$\frac{M}{M_{0^{++}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(5903,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(4966,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(3093,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(2157,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1100,6651){\makebox(0,0)[r]{\strut{}\ \ {$2.8$}}}%
  \put(1100,5983){\makebox(0,0)[r]{\strut{}\ \ {$2.6$}}}%
  \put(1100,5315){\makebox(0,0)[r]{\strut{}\ \ {$2.4$}}}%
  \put(1100,4647){\makebox(0,0)[r]{\strut{}\ \ {$2.2$}}}%
  \put(1100,3979){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1100,3312){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(1100,2644){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1100,1976){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1100,1308){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Mm_suNsoNa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Mm_suNsoNa.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Mon Apr 20 14:41:45 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Mm_suNsoNa.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Apr 20 14:41:45 2015)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1308 M
63 0 V
5556 0 R
-63 0 V
1220 1976 M
63 0 V
5556 0 R
-63 0 V
1220 2644 M
63 0 V
5556 0 R
-63 0 V
1220 3312 M
63 0 V
5556 0 R
-63 0 V
1220 3979 M
63 0 V
5556 0 R
-63 0 V
1220 4647 M
63 0 V
5556 0 R
-63 0 V
1220 5315 M
63 0 V
5556 0 R
-63 0 V
1220 5983 M
63 0 V
5556 0 R
-63 0 V
1220 6651 M
63 0 V
5556 0 R
-63 0 V
1220 7319 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
2157 640 M
0 63 V
0 6616 R
0 -63 V
3093 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4966 640 M
0 63 V
0 6616 R
0 -63 V
5903 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
5903 2119 M
0 17 V
-1561 96 R
0 28 V
-781 90 R
0 34 V
-780 -4 R
0 33 V
-390 -29 R
0 34 V
-391 -36 R
0 31 V
-195 -44 R
0 38 V
5903 2128 CircleF
4342 2246 CircleF
3561 2367 CircleF
2781 2397 CircleF
2391 2401 CircleF
2000 2398 CircleF
1805 2388 CircleF
1.750 UP
1.000 UL
LT2
5903 4240 M
0 38 V
-1561 32 R
0 80 V
-781 134 R
0 60 V
-780 -74 R
0 74 V
-390 -43 R
0 86 V
2000 4500 M
0 94 V
-195 -57 R
0 100 V
5903 4259 CircleF
4342 4350 CircleF
3561 4554 CircleF
2781 4547 CircleF
2391 4584 CircleF
2000 4547 CircleF
1805 4587 CircleF
1.750 UP
1.000 UL
LT2
4342 2089 M
0 114 V
-781 50 R
0 100 V
3093 2143 M
0 100 V
-312 117 R
0 60 V
-223 -33 R
0 46 V
-167 -36 R
0 53 V
-391 50 R
0 107 V
1805 2453 M
0 147 V
4342 2146 Circle
3561 2303 Circle
3093 2193 Circle
2781 2390 Circle
2558 2410 Circle
2391 2423 Circle
2000 2554 Circle
1805 2527 Circle
1.750 UP
1.000 UL
LT2
4342 4400 M
0 221 V
3561 4447 M
0 194 V
3093 4534 M
0 147 V
2781 4514 M
0 113 V
-223 -63 R
0 147 V
2391 4574 M
0 220 V
2000 4500 M
0 301 V
1805 4313 M
0 241 V
4342 4510 Circle
3561 4544 Circle
3093 4607 Circle
2781 4571 Circle
2558 4637 Circle
2391 4684 Circle
2000 4651 Circle
1805 4434 Circle
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$1/N$}}}%
  \put(160,5179){\makebox(0,0){\large{$\frac{M}{M_{0^{++}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.6$}}}%
  \put(5903,440){\makebox(0,0){\strut{}\ {$0.5$}}}%
  \put(4966,440){\makebox(0,0){\strut{}\ {$0.4$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(3093,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(2157,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1100,6651){\makebox(0,0)[r]{\strut{}\ \ {$2.8$}}}%
  \put(1100,5983){\makebox(0,0)[r]{\strut{}\ \ {$2.6$}}}%
  \put(1100,5315){\makebox(0,0)[r]{\strut{}\ \ {$2.4$}}}%
  \put(1100,4647){\makebox(0,0)[r]{\strut{}\ \ {$2.2$}}}%
  \put(1100,3979){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1100,3312){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(1100,2644){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1100,1976){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1100,1308){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Mm_suNsoNb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Mm_suNsoNb.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Mon Apr 20 14:41:48 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Mm_suNsoNb.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Apr 20 14:41:48 2015)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1220 640 M
63 0 V
5556 0 R
-63 0 V
1220 1308 M
63 0 V
5556 0 R
-63 0 V
1220 1976 M
63 0 V
5556 0 R
-63 0 V
1220 2644 M
63 0 V
5556 0 R
-63 0 V
1220 3312 M
63 0 V
5556 0 R
-63 0 V
1220 3979 M
63 0 V
5556 0 R
-63 0 V
1220 4647 M
63 0 V
5556 0 R
-63 0 V
1220 5315 M
63 0 V
5556 0 R
-63 0 V
1220 5983 M
63 0 V
5556 0 R
-63 0 V
1220 6651 M
63 0 V
5556 0 R
-63 0 V
1220 7319 M
63 0 V
5556 0 R
-63 0 V
1220 640 M
0 63 V
0 6616 R
0 -63 V
2157 640 M
0 63 V
0 6616 R
0 -63 V
3093 640 M
0 63 V
0 6616 R
0 -63 V
4030 640 M
0 63 V
0 6616 R
0 -63 V
4966 640 M
0 63 V
0 6616 R
0 -63 V
5903 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
5903 2773 M
0 17 V
-1561 22 R
0 34 V
-781 26 R
0 37 V
-780 -18 R
0 33 V
-390 -49 R
0 40 V
-391 -44 R
0 37 V
-195 -15 R
0 56 V
5903 2782 CircleF
4342 2829 CircleF
3561 2890 CircleF
2781 2908 CircleF
2391 2895 CircleF
2000 2889 CircleF
1805 2921 CircleF
1.750 UP
1.000 UL
LT2
5903 2797 M
0 20 V
-1561 6 R
0 30 V
-781 14 R
0 40 V
-780 -6 R
0 40 V
-390 -68 R
0 50 V
-391 -39 R
0 34 V
-195 5 R
0 53 V
5903 2807 CircleF
4342 2838 CircleF
3561 2887 CircleF
2781 2921 CircleF
2391 2898 CircleF
2000 2901 CircleF
1805 2950 CircleF
1.750 UP
1.000 UL
LT2
5903 3715 M
0 30 V
4342 3926 M
0 54 V
-781 56 R
0 60 V
-780 0 R
0 47 V
-390 -97 R
0 80 V
2000 4013 M
0 87 V
-195 -17 R
0 80 V
5903 3730 CircleF
4342 3953 CircleF
3561 4066 CircleF
2781 4120 CircleF
2391 4086 CircleF
2000 4056 CircleF
1805 4123 CircleF
1.750 UP
1.000 UL
LT2
5903 3728 M
0 35 V
4342 3973 M
0 47 V
-781 -34 R
0 60 V
-780 44 R
0 46 V
-390 -23 R
0 60 V
-391 -43 R
0 53 V
-195 -50 R
0 67 V
5903 3746 CircleF
4342 3996 CircleF
3561 4016 CircleF
2781 4113 CircleF
2391 4143 CircleF
2000 4156 CircleF
1805 4167 CircleF
1.750 UP
1.000 UL
LT2
5903 4714 M
0 47 V
4342 5065 M
0 87 V
-781 30 R
0 80 V
-780 197 R
0 73 V
2391 5252 M
0 107 V
2000 5202 M
0 93 V
-195 -36 R
0 133 V
5903 4738 CircleF
4342 5108 CircleF
3561 5222 CircleF
2781 5496 CircleF
2391 5305 CircleF
2000 5249 CircleF
1805 5325 CircleF
1.750 UP
1.000 UL
LT2
5903 4704 M
0 47 V
4342 5152 M
0 73 V
3561 5125 M
0 93 V
-780 -23 R
0 87 V
-390 -3 R
0 86 V
2000 5238 M
0 94 V
1805 5145 M
0 154 V
5903 4728 CircleF
4342 5188 CircleF
3561 5172 CircleF
2781 5238 CircleF
2391 5322 CircleF
2000 5285 CircleF
1805 5222 CircleF
1.750 UP
1.000 UL
LT2
4342 2784 M
0 93 V
-781 4 R
0 120 V
3093 2898 M
0 60 V
-312 60 R
0 67 V
-223 -87 R
0 60 V
-167 -64 R
0 74 V
2000 2908 M
0 146 V
1805 2867 M
0 154 V
4342 2831 Circle
3561 2941 Circle
3093 2928 Circle
2781 3051 Circle
2558 3028 Circle
2391 3031 Circle
2000 2981 Circle
1805 2944 Circle
1.750 UP
1.000 UL
LT2
4342 2757 M
0 87 V
-781 33 R
0 107 V
3093 2854 M
0 87 V
-312 -17 R
0 67 V
-223 -17 R
0 74 V
2391 2864 M
0 94 V
-391 -37 R
0 207 V
1805 2814 M
0 147 V
4342 2801 Circle
3561 2931 Circle
3093 2898 Circle
2781 2958 Circle
2558 3011 Circle
2391 2911 Circle
2000 3024 Circle
1805 2887 Circle
1.750 UP
1.000 UL
LT2
4342 3879 M
0 221 V
-781 160 R
0 187 V
3093 4243 M
0 60 V
-312 71 R
0 113 V
2558 4213 M
0 114 V
-167 -14 R
0 167 V
2000 4177 M
0 207 V
1805 4110 M
0 220 V
4342 3990 Circle
3561 4354 Circle
3093 4273 Circle
2781 4430 Circle
2558 4270 Circle
2391 4397 Circle
2000 4280 Circle
1805 4220 Circle
1.750 UP
1.000 UL
LT2
4342 4177 M
0 180 V
-781 -44 R
0 207 V
3093 4123 M
0 87 V
-312 100 R
0 120 V
-223 -97 R
0 121 V
2391 4240 M
0 194 V
2000 4327 M
0 200 V
1805 4086 M
0 187 V
4342 4267 Circle
3561 4417 Circle
3093 4167 Circle
2781 4370 Circle
2558 4394 Circle
2391 4337 Circle
2000 4427 Circle
1805 4180 Circle
1.750 UP
1.000 UL
LT2
4342 5148 M
0 234 V
-781 317 R
0 261 V
3093 5412 M
0 254 V
-312 73 R
0 174 V
2558 5476 M
0 273 V
2391 5489 M
0 214 V
2000 5529 M
0 414 V
1805 5105 M
0 421 V
4342 5265 Circle
3561 5830 Circle
3093 5539 Circle
2781 5826 Circle
2558 5613 Circle
2391 5596 Circle
2000 5736 Circle
1805 5315 Circle
1.750 UP
1.000 UL
LT2
4342 5088 M
0 301 V
-781 160 R
0 261 V
3093 5132 M
0 247 V
-312 360 R
0 181 V
2558 5486 M
0 267 V
2391 5539 M
0 240 V
2000 5586 M
0 421 V
1805 5045 M
0 474 V
4342 5238 Circle
3561 5679 Circle
3093 5255 Circle
2781 5830 Circle
2558 5619 Circle
2391 5659 Circle
2000 5796 Circle
1805 5282 Circle
1.000 UL
LTb
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$1/N$}}}%
  \put(160,5179){\makebox(0,0){\large{$\frac{M}{M_{0^{++}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.6$}}}%
  \put(5903,440){\makebox(0,0){\strut{}\ {$0.5$}}}%
  \put(4966,440){\makebox(0,0){\strut{}\ {$0.4$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(3093,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(2157,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1100,6651){\makebox(0,0)[r]{\strut{}\ \ {$2.8$}}}%
  \put(1100,5983){\makebox(0,0)[r]{\strut{}\ \ {$2.6$}}}%
  \put(1100,5315){\makebox(0,0)[r]{\strut{}\ \ {$2.4$}}}%
  \put(1100,4647){\makebox(0,0)[r]{\strut{}\ \ {$2.2$}}}%
  \put(1100,3979){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1100,3312){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(1100,2644){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1100,1976){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1100,1308){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
\end{picture}%
\endgroup
\endinput

